Language Models Can Manufacture and Scale Looped Transformers via Weight Rewriting

Looped transformers apply one stack of layers several times per token, promising test-time scaling in depth: loop more, think deeper. In practice the scaling stops around the trained depth, and looping well beyond it costs accuracy; every remedy that changes the model so far retrains it. We trace why. Past the trained depth the model hesitates, restarting with "Wait" and "Hmm" until it runs out of tokens, and further out the answers it finishes are more often wrong. Uniform gain scaling, the obvious training-free knob, makes the finished answers more accurate but worsens the hesitation. Instead of retraining, we let a frontier language model manufacture a better model from the trained one. In Altum, the language model, acting as an agent, receives the looped transformer's weights in a sandbox and a fixed budget of forward requests on practice problems, diagnoses the failure loop by loop and writes the fix into the weights, without seeing the benchmarks it is judged on. Never told about hesitation, it finds the markers itself and adds to gain scaling a small, readable readout edit on five hesitation tokens. The manufactured Ouro looped transformer scales better with depth. One loop past the trained depth, it is significantly more accurate than the original model at its best loop count. On the mean of held-out grade-school and competition mathematics, it is significantly more accurate than the original model at every loop count we report and, up to twelve loops, than gain scaling tuned on practice problems; its relative gain grows as a power of the loop count, from 6% at three loops to 72% at sixteen. As the edit adds no computation per token, it reaches a better frontier of accuracy against computation per token from three loops on. No pre-training, no post-training, no prompt tuning, one local GPU: this opens the door to manufacturing and scaling looped transformers without training.

==> input/fig_case.tex <==
\newtcolorbox{casecard}[4]{enhanced, colback=white, colframe=#2, boxrule=0.6pt, arc=2pt, left=3pt, right=3pt,
  top=2pt, bottom=2.5pt, toptitle=0.8pt, bottomtitle=0.8pt, colbacktitle=#1, coltitle=cInk,
  fonttitle=\sffamily\fontsize{7}{8}\selectfont, title={\textbf{#3}\hfill turn #4},
  fontupper=\sffamily\fontsize{7}{8.3}\selectfont, before upper={\raggedright}, height=4.35cm, valign=top}
\noindent\begin{minipage}[t]{0.238\textwidth}\begin{casecard}{cBaseFill}{cBase}{Diagnose}{4}
\textbf{Solutions degrade past the trained depth; answers hold}\par\vspace{1.5pt}
{\color{cInk!80}Reads of 32 practice solutions: solution NLL lowest at $T=4$, 1.05 at $T=16$; answer NLL near its best through $T=8$.}\par\vspace{2pt}
{\itshape\color{cOursInk}``Reference-solution likelihood improves strongly through loops 1--3, is nearly flat around loop 4, and then deteriorates, especially after loop 8.''}
\end{casecard}\end{minipage}\hfill\begin{minipage}[t]{0.238\textwidth}\begin{casecard}{cGainFill}{cGainA}{Set aside}{10}
\textbf{A residual channel with outsized gains}\par\vspace{1.5pt}
{\color{cInk!80}Halving its layer-0 input: no better at $T=12$ or 16; removing it: worse at $T=4$, 12 and 16.}\par\vspace{2pt}
{\itshape\color{cOursInk}``Removing channel 199's layer-0 input worsens both four-loop and late-loop likelihood, so I'll discard that edit.''}
\end{casecard}\end{minipage}\hfill\begin{minipage}[t]{0.238\textwidth}\begin{casecard}{cGainFill}{cGainA}{Set aside}{43}
\textbf{Halving the mean MLP direction}\par\vspace{1.5pt}
{\color{cInk!80}Halving it in every layer: solution NLL 1.20 to 13.16 already at $T=1$.}\par\vspace{2pt}
{\itshape\color{cOursInk}``The mean-direction attenuation breaks the model even at loop 1: token NLL rises from 1.20 to 13.16 [\ldots]''}
\end{casecard}\end{minipage}\hfill\begin{minipage}[t]{0.238\textwidth}\begin{casecard}{cGainFill}{cGainA}{Set aside}{53}
\textbf{Stop-token rows $\times$0.8}\par\vspace{1.5pt}
{\color{cInk!80}Helped a 48-item panel; on the full tune half $-$1.2 points at $T=4$, +0.2 at $T=8$, and more generations cut.}\par\vspace{2pt}
{\itshape\color{cOursInk}``Suppressing termination mostly trades premature endings for overlong generations, so I will discard it.''}
\end{casecard}\end{minipage}\par
\par\vspace{3pt}{\centering\textcolor{cInk!45}{\footnotesize\sffamily turns continue left to right}\par}\vspace{3pt}
\noindent\begin{minipage}[t]{0.238\textwidth}\begin{casecard}{cOursFill!55}{cOurs}{Discovery}{67}
\textbf{By twelve loops: ``wait'' and repeats multiply}\par\vspace{1.5pt}
{\color{cInk!80}Its own count on the 150 MATH practice problems, $T=4$ vs 12: ``wait'' more than four times as frequent; repeated 6-word spans 8\% to 39\%.}\par\vspace{2pt}
{\itshape\color{cOursInk}``Repetition grows sharply at high loop counts [\ldots] and ``wait'' becomes much more frequent.''}
\end{casecard}\end{minipage}\hfill\begin{minipage}[t]{0.238\textwidth}\begin{casecard}{cOursFill}{cOurs}{Edit}{68}
\textbf{Five hesitation-token rows $\times$0.8}\par\vspace{1.5pt}
{\color{cInk!80}Keeps the five of eight spellings that are single tokens; changes 10,240 weights; leaves the loop computation unchanged.}\par\vspace{2pt}
{\itshape\color{cOursInk}``I will test a narrow readout edit that discourages those hesitation markers, without changing the internal recurrence or forcing an answer.''}
\end{casecard}\end{minipage}\hfill\begin{minipage}[t]{0.238\textwidth}\begin{casecard}{cOursFill}{cOurs}{Edit}{72}
\textbf{The milder strength is kept}\par\vspace{1.5pt}
{\color{cInk!80}$\times$0.6 lowers MATH accuracy at $T=4$ (31.3\% to 28.1\%); $\times$0.8 keeps it.}\par\vspace{2pt}
{\itshape\color{cOursInk}``the stronger version is not clearly better [\ldots] I will therefore validate the milder 0.8 version, giving priority to preserving the trained range.''}
\end{casecard}\end{minipage}\hfill\begin{minipage}[t]{0.238\textwidth}\begin{casecard}{cOursFill}{cOurs}{Confirm}{74}
\textbf{Confirmed on both halves}\par\vspace{1.5pt}
{\color{cInk!80}Tune half: +2.3, +4.2 and +10.0 points at $T=4$, 8 and 12; check half: word and competition problems up at every loop count scored.}\par\vspace{2pt}
{\itshape\color{cOursInk}``Unlike the earlier stopping-token edit, its benefit survived expansion beyond the screening panel.''}
\end{casecard}\end{minipage}\par


==> input/fig_framework.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[
  x=1cm, y=1cm, text=cInk,
  font=\sffamily\fontsize{7}{8.4}\selectfont,
  >={Stealth[length=1.7mm,width=1.35mm]},
  inner/.style={draw=cInk!25, line width=0.5pt, rounded corners=3pt, fill=white},
  stage/.style={draw=cOurs!45, line width=0.6pt, rounded corners=4pt, fill=white},
  aflow/.style={->, draw=cOurs, line width=0.85pt},
  dflow/.style={->, draw=cInk!55, line width=0.6pt},
  lab/.style={text=cInk!80, inner sep=1.4pt},
  big/.style={font=\sffamily\fontsize{9}{10.5}\selectfont\bfseries, inner sep=0pt},
  ttl/.style={font=\sffamily\fontsize{7.6}{9}\selectfont\bfseries, inner sep=0pt},
  txt/.style={align=flush left, inner sep=0pt},
  num/.style={circle, fill=cOurs, text=white, inner sep=0pt, minimum size=3.6mm,
    font=\sffamily\fontsize{7}{7}\selectfont\bfseries},
]
\draw[draw=cOurs, line width=0.85pt, rounded corners=4pt, fill=cOurs!9] (0,0.75) rectangle (2.55,6.0);
\node[big, text=cOursInk] at (1.275,5.62) {Agent};
\node[txt, align=flush center, text=cInk!80] at (1.275,5.12) {a frontier LLM};
\draw[inner, draw=cOurs!40] (0.17,3.12) rectangle (2.38,4.72);
\node[txt, text width=1.95cm] at (1.275,3.92) {\textbf{Each turn}\\[1.5pt]a short account, then one action: a cell or a forward request};
\draw[inner, draw=cOurs!40] (0.17,0.95) rectangle (2.38,2.95);
\node[txt, text width=1.95cm] at (1.275,1.95) {\textbf{Final reply}\\[1.5pt]each change, the evidence for it, and why it should carry over};

\draw[draw=cOurs!50, line width=0.6pt, rounded corners=5pt, fill=cMist!40] (3.0,0) rectangle (12.75,6.0);
\node[big, anchor=west] at (3.22,5.65) {Sandbox};
\node[txt, anchor=east, align=right, text=cInk!80] at (12.55,5.65) {no network, no subprocesses, no training;\\every executed cell is audited};

\draw[stage] (3.22,1.5) rectangle (6.32,5.12);
\node[num] at (3.52,4.82) {1};
\node[ttl, anchor=west] at (3.78,4.82) {Diagnose};
\node[txt, anchor=north west, text width=2.85cm, text=cInk!85] at (3.38,4.5) {\textbf{read} per loop on practice solutions};
\begin{scope}[shift={(3.55,2.88)}]
  \draw[cInk!40, line width=0.4pt] (0,0) -- (2.55,0);
  \draw[cInk!40, line width=0.4pt] (0,0) -- (0,1.0);
  \fill[cMist!60] (1.05,0) rectangle (2.55,1.0);
  \draw[cInk!45, dash pattern=on 1.2pt off 1pt, line width=0.4pt] (1.05,0) -- (1.05,1.0);
  \draw[cOurs, line width=0.9pt] plot[smooth] coordinates {(0.08,0.12) (0.45,0.42) (0.8,0.62) (1.05,0.72) (1.5,0.8) (2.0,0.86) (2.45,0.9)};
  \draw[cHes, line width=0.9pt] plot[smooth] coordinates {(0.08,0.15) (0.45,0.5) (0.8,0.74) (1.05,0.8) (1.5,0.62) (2.0,0.42) (2.45,0.28)};
  \node[font=\sffamily\fontsize{7}{8}\selectfont, text=cOursInk, anchor=south east, inner sep=0.5pt] at (2.55,0.93) {answer};
  \node[font=\sffamily\fontsize{7}{8}\selectfont, text=cHes, anchor=north east, inner sep=0.5pt] at (2.55,0.25) {solution};
  \node[font=\sffamily\fontsize{7}{8}\selectfont, text=cInk!70, anchor=north, inner sep=1pt] at (1.05,0) {$T{=}4$};
  \node[font=\sffamily\fontsize{7}{8}\selectfont, text=cInk!70, anchor=north west, inner sep=1pt] at (0,0) {loop};
  \node[font=\sffamily\fontsize{7}{8}\selectfont, text=cInk!70, rotate=90, anchor=south, inner sep=1pt] at (0,0.5) {likelihood};
\end{scope}
\node[txt, anchor=north west, text width=2.85cm, text=cInk!85] at (3.38,2.45) {\textbf{score}: by $T{=}12$, {\color{cHes}\textbf{Wait}} and repeated lines multiply};

\draw[stage] (6.6,1.5) rectangle (9.7,5.12);
\node[num] at (6.9,4.82) {2};
\node[ttl, anchor=west] at (7.16,4.82) {Edit the weights};
\draw[draw=cGainA!45, fill=cGainA!8, rounded corners=2pt] (6.78,2.98) rectangle (9.52,4.52);
\node[txt, anchor=west, text=cInk!70] at (6.9,4.3) {start: gain scaling $\times$1.1};
\node[txt, anchor=west, text=cInk!70] at (6.9,3.96) {$g^{\mathrm{M}}_{\ell}\leftarrow 1.1\,g^{\mathrm{M}}_{\ell}$};
\node[txt, anchor=west] at (6.9,3.55) {{\color{cOursInk}\textbf{agent}}: readout edit};
\node[txt, anchor=west, text=cOursInk] at (6.9,3.21) {$W_U[v]\leftarrow 0.8\,W_U[v]$};
\node[txt, anchor=west, text=cInk!85] at (6.78,2.76) {$v$: 5 hesitation tokens};
\node[txt, anchor=west, text=cInk!85] at (6.78,2.42) {${<}\,$60k of 1.4B weights};
\node[txt, anchor=north west, align=flush left, text=cInk!65] at (6.78,2.2) {internal hypotheses\\tested, set aside};

\draw[stage] (9.98,1.5) rectangle (12.55,5.12);
\node[num] at (10.28,4.82) {3};
\node[ttl, anchor=west] at (10.54,4.82) {Check};
\node[txt, anchor=north west, text width=2.4cm, text=cInk!85] at (10.12,4.5) {held-back check half, accuracy (\%)};
\begin{scope}[shift={(10.3,2.55)}]
  \draw[cInk!40, line width=0.4pt] (0,0) -- (2.05,0);
  \foreach \i/\a/\b/\t in {0/65.2/69.2/4, 1/47.7/54.7/8, 2/18.7/26.3/12} {
    \pgfmathsetmacro{\xa}{0.10+0.72*\i}
    \pgfmathsetmacro{\ha}{\a/75*1.05}
    \pgfmathsetmacro{\hb}{\b/75*1.05}
    \fill[cGainL, draw=cGainA, line width=0.3pt] (\xa,0) rectangle ++(0.24,\ha);
    \fill[cOurs, draw=cOurs!75!black, line width=0.3pt] (\xa+0.26,0) rectangle ++(0.24,\hb);
    \node[font=\sffamily\fontsize{7}{8}\selectfont, text=cOursInk, anchor=south, inner sep=0.6pt] at (\xa+0.38,\hb) {\b};
    \node[font=\sffamily\fontsize{7}{8}\selectfont, text=cInk!70, anchor=north, inner sep=1pt] at (\xa+0.25,0) {$T{=}\t$};
  }
\end{scope}
\node[txt, anchor=west, text=cInk!85] at (10.12,2.0) {{\color{cGainL}$\blacksquare$}\,start\enspace{\color{cOurs}$\blacksquare$}\,edited};
\node[txt, anchor=west, text=cInk!85] at (10.12,1.7) {better at all $T$: \textbf{keep}};

\draw[aflow] (6.32,3.3) -- (6.6,3.3);
\draw[aflow] (9.7,3.3) -- (9.98,3.3);
\draw[->, draw=cHes, line width=0.75pt, rounded corners=5pt] (11.27,1.5) -- (11.27,1.22) -- (4.77,1.22) -- (4.77,1.5);
\node[fill=cMist!40, text=cHes, inner sep=1.5pt, font=\sffamily\fontsize{7}{8}\selectfont] at (8.02,1.22) {not confirmed: clear the edit, try the next hypothesis};

\draw[inner] (3.22,0.14) rectangle (7.85,0.94);
\node[txt, anchor=west, text width=4.5cm] at (3.33,0.54) {\textbf{Forward tool} {\color{cInk!80}(GPU, fixed budget)}:\\{\color{cOursInk}\textbf{read}} per-loop likelihoods, {\color{cOursInk}\textbf{score}} answers};
\draw[inner] (8.1,0.14) rectangle (12.55,0.94);
\node[txt, anchor=west, align=flush left] at (8.22,0.54) {\textbf{Practice}\\\textbf{set}};
\draw[draw=cInk!22, fill=cMist!60, rounded corners=2pt] (9.3,0.24) rectangle (10.86,0.84);
\node[txt, align=flush center] at (10.08,0.54) {\textbf{tune half}\\per item};
\draw[draw=cInk!22, fill=cMist!60, rounded corners=2pt] (10.94,0.24) rectangle (12.45,0.84);
\node[txt, align=flush center] at (11.695,0.54) {\textbf{check half}\\aggregates};

\draw[aflow] (2.55,4.1) -- (3.22,4.1);
\draw[aflow] (3.22,3.7) -- (2.55,3.7);
\node[lab, above] at (2.775,4.1) {act};
\node[lab, below=1pt] at (2.775,3.7) {see};

\draw[draw=cOurs, line width=0.85pt, rounded corners=4pt, fill=cOurs!10] (13.25,3.4) rectangle (16.55,6.0);
\node[big, text=cOursInk, align=center] at (14.9,5.5) {Rewritten\\looped transformer};
\foreach \yy in {4.75,4.45,4.15} {
  \draw[draw=cOurs, line width=0.5pt, fill=cOurs!38, rounded corners=1.2pt] (14.05,\yy) rectangle (15.45,\yy+0.19);
}
\draw[cOursInk, line width=0.7pt, ->, rounded corners=3pt] (15.45,4.245) -- (15.83,4.245) -- (15.83,4.845) -- (15.45,4.845);
\node[text=cOursInk, anchor=west, inner sep=1pt] at (15.85,4.545) {$\times T$};
\node[text=cOursInk] at (14.9,3.75) {a small, readable edit};
\draw[aflow] (12.55,3.3) -- (12.9,3.3) -- (12.9,4.6) -- (13.25,4.6);
\node[lab, rotate=90, anchor=north] at (12.9,3.95) {submit};

\draw[draw=cInk!70, line width=0.7pt, dash pattern=on 3pt off 2pt, rounded corners=4pt, fill=white] (13.25,0) rectangle (16.55,2.65);
\node[big, align=flush center] at (14.9,2.1) {Held-out\\benchmarks};
\node[txt, align=flush center, text=cInk!85] at (14.9,1.28) {GSM8K, MATH-500,\\GSM8K-Platinum,\\ASDiv, SVAMP};
\node[txt, align=flush center, font=\sffamily\fontsize{7}{8.4}\selectfont\itshape] at (14.9,0.32) {never visible to the agent};
\draw[cInk!70, line width=0.75pt] (16.07,2.35) -- (16.07,2.41) arc (180:0:0.08) -- (16.23,2.35);
\draw[cInk!70, fill=cInk!70, rounded corners=0.6pt] (16.0,2.17) rectangle (16.3,2.36);
\draw[dflow, dash pattern=on 2pt off 1.5pt] (14.9,3.4) -- (14.9,2.65);
\node[lab, anchor=west] at (14.95,3.02) {final test};

\draw[aflow, rounded corners=6pt] (14.9,6.0) -- (14.9,6.5) -- (1.275,6.5) -- (1.275,6.0);
\node[lab, fill=white, text=cOursInk, inner sep=3pt] at (8.0,6.5) {\textbf{next round}\enspace can start from the edited model, with a short note of the findings so far};
\end{tikzpicture}
\caption{\textbf{\method: in a sandbox, a frontier LLM agent finds that a looped transformer past its trained depth still recognizes the answer but hesitates, and writes a readout edit on five hesitation tokens into the looped transformer's weights.} The panels show the round that produced the final edit. The agent inspects the read-only weights in a Python kernel and spends a fixed budget of forward requests on a practice set from training splits. \textbf{(1)}~Per-loop reads (curves schematic) and scored generations show that past the trained depth the model still recognizes the answer, and that at high loop counts ``wait'' and repeated lines multiply in its generations. \textbf{(2)}~Starting from uniform gain scaling, and after setting aside a series of internal hypotheses, the agent lowers the output rows of five hesitation tokens. \textbf{(3)}~The edit is kept because accuracy on the held-back check half, which the agent sees only as aggregates, rises at every loop count it scored; an edit the check half does not confirm is cleared.}
\label{fig:framework}
\end{figure}


==> input/fig_teaser_card.tex <==
\vspace*{0.266in}
\noindent\panelstrip{c}{One problem at $T=8$}\par
\vspace{3pt}
\begin{qprob}[fontupper=\fontsize{7}{8.2}\selectfont, left=3pt, right=3pt]
If $a$ and $b$ are positive integers such that $\gcd(a,b)=210$, $\mathop{\text{lcm}}[a,b]=210^3$, and $a<b$, how many possible values are there for $a$?\enspace\mbox{\textsf{Gold}\enspace\qans{8}}\par\vspace{1.5pt}
\mbox{\textsf{Gain scaling $\times$1.1}\enspace\qbadge{2,046 tokens}\,\qno{10}}
\end{qprob}
\vspace{-5pt}
\begin{qpub}[fontupper=\fontsize{7}{8.2}\selectfont, left=3pt, right=3pt, lefttitle=3pt,
  fonttitle=\sffamily\fontsize{7}{8.4}\selectfont, title={\textbf{Original model}\hfill\qbadge{2,048 tokens}\,\qno{no answer}}]{}
\qcut{} which is 2\^{}(4-{}1) = \qans{8}. \qhes{Wait}, but that might not be the case here. \qhes{Wait}, let's think again. \qcut{} must be square-{}free? \qhes{Hmm}, no. \qcut{} \qhes{Wait}, but since the exponents are 2 for each prime, \qcut{}\,\qlimit{}
\end{qpub}
\vspace{-5pt}
\begin{qours}[fontupper=\fontsize{7}{8.2}\selectfont, left=3pt, right=3pt, lefttitle=3pt,
  fonttitle=\sffamily\fontsize{7}{8.4}\selectfont, title={\textbf{\method}\hfill\qbadge{1,561 tokens}\,\qok{8}}]{}
\qcut{} Each prime factor (2, 3, 5, 7) can be assigned to either $m$ or $n$ but not both. \qcut{} $2^4 = 16$ \qcut{} $\tfrac{16}{2} = {}$\qans{8} \qcut{} \qboxed{8}
\end{qours}

